Schubert calculus and torsion explosion

We observe that certain numbers occurring in Schubert calculus for SL_n also occur as entries in intersection forms controlling decompositions of Soergel bimodules and parity sheaves in higher rank. These numbers grow exponentially. This observation gives many counterexamples to Lusztig's conjecture on the characters of simple rational modules for SL_n over a field of positive characteristic. We explain why our examples also give counter-examples to the James conjecture on decomposition numbers for symmetric groups.

==> perm.tex <==
%\begin{equation*}
\begin{array}{c}
\begin{tikzpicture}[xscale=0.2,yscale=0.125]
\node at (2.5,13) {\tiny $A$};
\node at (6.5,13) {\tiny $M$};
\node at (11.5,13) {\tiny $B$};
\draw [ decoration={brace,raise=0.1cm},decorate] (1,10) to (4,10);
\draw [ decoration={brace,raise=0.1cm},decorate] (5,10) to (8,10);
\draw [ decoration={brace,raise=0.1cm},decorate] (9,10) to (14,10);
\draw (1,10.0000) -- (1,9.20000);
\draw (2,10.0000) -- (2,9.20000);
\draw (3,10.0000) -- (3,9.20000);
\draw (4,10.0000) -- (4,9.20000);
\draw (5,10.0000) -- (5,9.20000);
\draw (6,10.0000) -- (6,9.20000);
\draw (7,10.0000) -- (7,9.20000);
\draw (8,10.0000) -- (8,9.20000);
\draw (9,10.0000) -- (9,9.20000);
\draw (10,10.0000) -- (10,9.20000);
\draw (11,10.0000) -- (11,9.20000);
\draw (12,10.0000) -- (12,9.20000);
\draw (13,10.0000) -- (13,9.20000);
\draw (14,10.0000) -- (14,9.20000);
\draw (1,9.20000) -- (1,7.20000);
\draw (2,9.20000) -- (2,7.20000);
\draw (3,9.20000) -- (3,7.20000);
\draw (4,9.20000) -- (4,7.20000);
\draw (9,9.20000) -- (9,7.20000);
\draw (10,9.20000) -- (10,7.20000);
\draw (11,9.20000) -- (11,7.20000);
\draw (12,9.20000) -- (12,7.20000);
\draw (13,9.20000) -- (13,7.20000);
\draw (14,9.20000) -- (14,7.20000);
\draw (5,9.20000) to (6,7.20000);
\draw (6,9.20000) to (7,7.20000);
\draw (7,9.20000) to (8,7.20000);
\draw (8,9.20000) to (5,7.20000);
\draw (1,7.20000) -- (1,5.70000);
\draw (2,7.20000) -- (2,5.70000);
\draw (3,7.20000) -- (3,5.70000);
\draw (4,7.20000) -- (4,5.70000);
\draw (5,7.20000) -- (5,5.70000);
\draw (9,7.20000) -- (9,5.70000);
\draw (10,7.20000) -- (10,5.70000);
\draw (11,7.20000) -- (11,5.70000);
\draw (12,7.20000) -- (12,5.70000);
\draw (13,7.20000) -- (13,5.70000);
\draw (14,7.20000) -- (14,5.70000);
\draw (6,7.20000) to (7,5.70000);
\draw (7,7.20000) to (8,5.70000);
\draw (8,7.20000) to (6,5.70000);
\draw (1,5.70000) -- (1,4.70000);
\draw (2,5.70000) -- (2,4.70000);
\draw (3,5.70000) -- (3,4.70000);
\draw (4,5.70000) -- (4,4.70000);
\draw (5,5.70000) -- (5,4.70000);
\draw (6,5.70000) -- (6,4.70000);
\draw (9,5.70000) -- (9,4.70000);
\draw (10,5.70000) -- (10,4.70000);
\draw (11,5.70000) -- (11,4.70000);
\draw (12,5.70000) -- (12,4.70000);
\draw (13,5.70000) -- (13,4.70000);
\draw (14,5.70000) -- (14,4.70000);
\draw (7,5.70000) to (8,4.70000);
\draw (8,5.70000) to (7,4.70000);
\draw (1,4.70000) -- (1,3.90000);
\draw (2,4.70000) -- (2,3.90000);
\draw (3,4.70000) -- (3,3.90000);
\draw (4,4.70000) -- (4,3.90000);
\draw (5,4.70000) -- (5,3.90000);
\draw (6,4.70000) -- (6,3.90000);
\draw (7,4.70000) -- (7,3.90000);
\draw (8,4.70000) -- (8,3.90000);
\draw (9,4.70000) -- (9,3.90000);
\draw (10,4.70000) -- (10,3.90000);
\draw (11,4.70000) -- (11,3.90000);
\draw (12,4.70000) -- (12,3.90000);
\draw (13,4.70000) -- (13,3.90000);
\draw (14,4.70000) -- (14,3.90000);
\draw[color=gray] (4.5000000,9.60001) rectangle (8.5000000,4.30000);
\node at (17, 6.9500000) {$\un{w}_M$};
> l := Lbraidbox([[4,5],[3,5]],1,5,l);
\draw (1,3.90000) -- (1,3.10000);
\draw (2,3.90000) -- (2,3.10000);
\draw (3,3.90000) -- (3,3.10000);
\draw (4,3.90000) -- (4,3.10000);
\draw (5,3.90000) -- (5,3.10000);
\draw (6,3.90000) -- (6,3.10000);
\draw (7,3.90000) -- (7,3.10000);
\draw (8,3.90000) -- (8,3.10000);
\draw (9,3.90000) -- (9,3.10000);
\draw (10,3.90000) -- (10,3.10000);
\draw (11,3.90000) -- (11,3.10000);
\draw (12,3.90000) -- (12,3.10000);
\draw (13,3.90000) -- (13,3.10000);
\draw (14,3.90000) -- (14,3.10000);
\draw (1,3.10000) -- (1,2.10000);
\draw (2,3.10000) -- (2,2.10000);
\draw (3,3.10000) -- (3,2.10000);
\draw (6,3.10000) -- (6,2.10000);
\draw (7,3.10000) -- (7,2.10000);
\draw (8,3.10000) -- (8,2.10000);
\draw (9,3.10000) -- (9,2.10000);
\draw (10,3.10000) -- (10,2.10000);
\draw (11,3.10000) -- (11,2.10000);
\draw (12,3.10000) -- (12,2.10000);
\draw (13,3.10000) -- (13,2.10000);
\draw (14,3.10000) -- (14,2.10000);
\draw (5,3.10000) to (4,2.10000);
\draw (4,3.10000) to (5,2.10000);
\draw (1,2.10000) -- (1,0.599998);
\draw (2,2.10000) -- (2,0.599998);
\draw (6,2.10000) -- (6,0.599998);
\draw (7,2.10000) -- (7,0.599998);
\draw (8,2.10000) -- (8,0.599998);
\draw (9,2.10000) -- (9,0.599998);
\draw (10,2.10000) -- (10,0.599998);
\draw (11,2.10000) -- (11,0.599998);
\draw (12,2.10000) -- (12,0.599998);
\draw (13,2.10000) -- (13,0.599998);
\draw (14,2.10000) -- (14,0.599998);
\draw (4,2.10000) to (3,0.599998);
\draw (5,2.10000) to (4,0.599998);
\draw (3,2.10000) to (5,0.599998);
\draw (1,0.600000) -- (1,-0.200000);
\draw (2,0.600000) -- (2,-0.200000);
\draw (3,0.600000) -- (3,-0.200000);
\draw (4,0.600000) -- (4,-0.200000);
\draw (5,0.600000) -- (5,-0.200000);
\draw (6,0.600000) -- (6,-0.200000);
\draw (7,0.600000) -- (7,-0.200000);
\draw (8,0.600000) -- (8,-0.200000);
\draw (9,0.600000) -- (9,-0.200000);
\draw (10,0.600000) -- (10,-0.200000);
\draw (11,0.600000) -- (11,-0.200000);
\draw (12,0.600000) -- (12,-0.200000);
\draw (13,0.600000) -- (13,-0.200000);
\draw (14,0.600000) -- (14,-0.200000);
\draw[color=gray] (0.50000000,3.50000) rectangle (5.5000000,0.200000);
\node at (17, 1.8500000) {$\un{u}_1$};
> l := braidbox([[5,6]],5,8,l);
\draw (1,-0.200000) -- (1,-1.00000);
\draw (2,-0.200000) -- (2,-1.00000);
\draw (3,-0.200000) -- (3,-1.00000);
\draw (4,-0.200000) -- (4,-1.00000);
\draw (5,-0.200000) -- (5,-1.00000);
\draw (6,-0.200000) -- (6,-1.00000);
\draw (7,-0.200000) -- (7,-1.00000);
\draw (8,-0.200000) -- (8,-1.00000);
\draw (9,-0.200000) -- (9,-1.00000);
\draw (10,-0.200000) -- (10,-1.00000);
\draw (11,-0.200000) -- (11,-1.00000);
\draw (12,-0.200000) -- (12,-1.00000);
\draw (13,-0.200000) -- (13,-1.00000);
\draw (14,-0.200000) -- (14,-1.00000);
\draw (1,-1.00000) -- (1,-2.00000);
\draw (2,-1.00000) -- (2,-2.00000);
\draw (3,-1.00000) -- (3,-2.00000);
\draw (4,-1.00000) -- (4,-2.00000);
\draw (7,-1.00000) -- (7,-2.00000);
\draw (8,-1.00000) -- (8,-2.00000);
\draw (9,-1.00000) -- (9,-2.00000);
\draw (10,-1.00000) -- (10,-2.00000);
\draw (11,-1.00000) -- (11,-2.00000);
\draw (12,-1.00000) -- (12,-2.00000);
\draw (13,-1.00000) -- (13,-2.00000);
\draw (14,-1.00000) -- (14,-2.00000);
\draw (5,-1.00000) to (6,-2.00000);
\draw (6,-1.00000) to (5,-2.00000);
\draw (1,-2.00000) -- (1,-2.80000);
\draw (2,-2.00000) -- (2,-2.80000);
\draw (3,-2.00000) -- (3,-2.80000);
\draw (4,-2.00000) -- (4,-2.80000);
\draw (5,-2.00000) -- (5,-2.80000);
\draw (6,-2.00000) -- (6,-2.80000);
\draw (7,-2.00000) -- (7,-2.80000);
\draw (8,-2.00000) -- (8,-2.80000);
\draw (9,-2.00000) -- (9,-2.80000);
\draw (10,-2.00000) -- (10,-2.80000);
\draw (11,-2.00000) -- (11,-2.80000);
\draw (12,-2.00000) -- (12,-2.80000);
\draw (13,-2.00000) -- (13,-2.80000);
\draw (14,-2.00000) -- (14,-2.80000);
\draw[color=gray] (4.5000000,-0.600000) rectangle (8.5000000,-2.40000);
\node at (17, -1.5000000) {$\un{w}_1$};
> l := braidbox([[8,9],[8,10]],8,14,l);
\draw (1,-2.80000) -- (1,-3.60000);
\draw (2,-2.80000) -- (2,-3.60000);
\draw (3,-2.80000) -- (3,-3.60000);
\draw (4,-2.80000) -- (4,-3.60000);
\draw (5,-2.80000) -- (5,-3.60000);
\draw (6,-2.80000) -- (6,-3.60000);
\draw (7,-2.80000) -- (7,-3.60000);
\draw (8,-2.80000) -- (8,-3.60000);
\draw (9,-2.80000) -- (9,-3.60000);
\draw (10,-2.80000) -- (10,-3.60000);
\draw (11,-2.80000) -- (11,-3.60000);
\draw (12,-2.80000) -- (12,-3.60000);
\draw (13,-2.80000) -- (13,-3.60000);
\draw (14,-2.80000) -- (14,-3.60000);
\draw (1,-3.60000) -- (1,-4.60000);
\draw (2,-3.60000) -- (2,-4.60000);
\draw (3,-3.60000) -- (3,-4.60000);
\draw (4,-3.60000) -- (4,-4.60000);
\draw (5,-3.60000) -- (5,-4.60000);
\draw (6,-3.60000) -- (6,-4.60000);
\draw (7,-3.60000) -- (7,-4.60000);
\draw (10,-3.60000) -- (10,-4.60000);
\draw (11,-3.60000) -- (11,-4.60000);
\draw (12,-3.60000) -- (12,-4.60000);
\draw (13,-3.60000) -- (13,-4.60000);
\draw (14,-3.60000) -- (14,-4.60000);
\draw (8,-3.60000) to (9,-4.60000);
\draw (9,-3.60000) to (8,-4.60000);
\draw (1,-4.60000) -- (1,-6.10000);
\draw (2,-4.60000) -- (2,-6.10000);
\draw (3,-4.60000) -- (3,-6.10000);
\draw (4,-4.60000) -- (4,-6.10000);
\draw (5,-4.60000) -- (5,-6.10000);
\draw (6,-4.60000) -- (6,-6.10000);
\draw (7,-4.60000) -- (7,-6.10000);
\draw (11,-4.60000) -- (11,-6.10000);
\draw (12,-4.60000) -- (12,-6.10000);
\draw (13,-4.60000) -- (13,-6.10000);
\draw (14,-4.60000) -- (14,-6.10000);
\draw (8,-4.60000) to (9,-6.10000);
\draw (9,-4.60000) to (10,-6.10000);
\draw (10,-4.60000) to (8,-6.10000);
\draw (1,-6.10000) -- (1,-6.90000);
\draw (2,-6.10000) -- (2,-6.90000);
\draw (3,-6.10000) -- (3,-6.90000);
\draw (4,-6.10000) -- (4,-6.90000);
\draw (5,-6.10000) -- (5,-6.90000);
\draw (6,-6.10000) -- (6,-6.90000);
\draw (7,-6.10000) -- (7,-6.90000);
\draw (8,-6.10000) -- (8,-6.90000);
\draw (9,-6.10000) -- (9,-6.90000);
\draw (10,-6.10000) -- (10,-6.90000);
\draw (11,-6.10000) -- (11,-6.90000);
\draw (12,-6.10000) -- (12,-6.90000);
\draw (13,-6.10000) -- (13,-6.90000);
\draw (14,-6.10000) -- (14,-6.90000);
\draw[color=gray] (7.5000000,-3.20000) rectangle (14.500000,-6.50000);
\node at (17, -4.8500000) {$\un{v}_2$};
> l := braidbox([[6,8]],5,8,l);           //w2
\draw (1,-6.90000) -- (1,-7.70000);
\draw (2,-6.90000) -- (2,-7.70000);
\draw (3,-6.90000) -- (3,-7.70000);
\draw (4,-6.90000) -- (4,-7.70000);
\draw (5,-6.90000) -- (5,-7.70000);
\draw (6,-6.90000) -- (6,-7.70000);
\draw (7,-6.90000) -- (7,-7.70000);
\draw (8,-6.90000) -- (8,-7.70000);
\draw (9,-6.90000) -- (9,-7.70000);
\draw (10,-6.90000) -- (10,-7.70000);
\draw (11,-6.90000) -- (11,-7.70000);
\draw (12,-6.90000) -- (12,-7.70000);
\draw (13,-6.90000) -- (13,-7.70000);
\draw (14,-6.90000) -- (14,-7.70000);
\draw (1,-7.70000) -- (1,-9.20000);
\draw (2,-7.70000) -- (2,-9.20000);
\draw (3,-7.70000) -- (3,-9.20000);
\draw (4,-7.70000) -- (4,-9.20000);
\draw (5,-7.70000) -- (5,-9.20000);
\draw (9,-7.70000) -- (9,-9.20000);
\draw (10,-7.70000) -- (10,-9.20000);
\draw (11,-7.70000) -- (11,-9.20000);
\draw (12,-7.70000) -- (12,-9.20000);
\draw (13,-7.70000) -- (13,-9.20000);
\draw (14,-7.70000) -- (14,-9.20000);
\draw (6,-7.70000) to (7,-9.20000);
\draw (7,-7.70000) to (8,-9.20000);
\draw (8,-7.70000) to (6,-9.20000);
\draw (1,-9.20000) -- (1,-10.0000);
\draw (2,-9.20000) -- (2,-10.0000);
\draw (3,-9.20000) -- (3,-10.0000);
\draw (4,-9.20000) -- (4,-10.0000);
\draw (5,-9.20000) -- (5,-10.0000);
\draw (6,-9.20000) -- (6,-10.0000);
\draw (7,-9.20000) -- (7,-10.0000);
\draw (8,-9.20000) -- (8,-10.0000);
\draw (9,-9.20000) -- (9,-10.0000);
\draw (10,-9.20000) -- (10,-10.0000);
\draw (11,-9.20000) -- (11,-10.0000);
\draw (12,-9.20000) -- (12,-10.0000);
\draw (13,-9.20000) -- (13,-10.0000);
\draw (14,-9.20000) -- (14,-10.0000);
\draw[color=gray] (4.5000000,-7.30000) rectangle (8.5000000,-9.60001);
\node at (17, -8.4500000) {$\un{w}_2$};
> l := Lbraidbox([[2,5]],1,5,l);
\draw (1,-10.0000) -- (1,-10.8000);
\draw (2,-10.0000) -- (2,-10.8000);
\draw (3,-10.0000) -- (3,-10.8000);
\draw (4,-10.0000) -- (4,-10.8000);
\draw (5,-10.0000) -- (5,-10.8000);
\draw (6,-10.0000) -- (6,-10.8000);
\draw (7,-10.0000) -- (7,-10.8000);
\draw (8,-10.0000) -- (8,-10.8000);
\draw (9,-10.0000) -- (9,-10.8000);
\draw (10,-10.0000) -- (10,-10.8000);
\draw (11,-10.0000) -- (11,-10.8000);
\draw (12,-10.0000) -- (12,-10.8000);
\draw (13,-10.0000) -- (13,-10.8000);
\draw (14,-10.0000) -- (14,-10.8000);
\draw (1,-10.8000) -- (1,-12.8000);
\draw (6,-10.8000) -- (6,-12.8000);
\draw (7,-10.8000) -- (7,-12.8000);
\draw (8,-10.8000) -- (8,-12.8000);
\draw (9,-10.8000) -- (9,-12.8000);
\draw (10,-10.8000) -- (10,-12.8000);
\draw (11,-10.8000) -- (11,-12.8000);
\draw (12,-10.8000) -- (12,-12.8000);
\draw (13,-10.8000) -- (13,-12.8000);
\draw (14,-10.8000) -- (14,-12.8000);
\draw (3,-10.8000) to (2,-12.8000);
\draw (4,-10.8000) to (3,-12.8000);
\draw (5,-10.8000) to (4,-12.8000);
\draw (2,-10.8000) to (5,-12.8000);
\draw (1,-12.8000) -- (1,-13.6000);
\draw (2,-12.8000) -- (2,-13.6000);
\draw (3,-12.8000) -- (3,-13.6000);
\draw (4,-12.8000) -- (4,-13.6000);
\draw (5,-12.8000) -- (5,-13.6000);
\draw (6,-12.8000) -- (6,-13.6000);
\draw (7,-12.8000) -- (7,-13.6000);
\draw (8,-12.8000) -- (8,-13.6000);
\draw (9,-12.8000) -- (9,-13.6000);
\draw (10,-12.8000) -- (10,-13.6000);
\draw (11,-12.8000) -- (11,-13.6000);
\draw (12,-12.8000) -- (12,-13.6000);
\draw (13,-12.8000) -- (13,-13.6000);
\draw (14,-12.8000) -- (14,-13.6000);
\draw[color=gray] (0.50000000,-10.4000) rectangle (5.5000000,-13.2000);
\node at (17, -11.800000) {$\un{u}_3$};
> l := braidbox([[5,6]],5,8,l); // w3
\draw (1,-13.6000) -- (1,-14.4000);
\draw (2,-13.6000) -- (2,-14.4000);
\draw (3,-13.6000) -- (3,-14.4000);
\draw (4,-13.6000) -- (4,-14.4000);
\draw (5,-13.6000) -- (5,-14.4000);
\draw (6,-13.6000) -- (6,-14.4000);
\draw (7,-13.6000) -- (7,-14.4000);
\draw (8,-13.6000) -- (8,-14.4000);
\draw (9,-13.6000) -- (9,-14.4000);
\draw (10,-13.6000) -- (10,-14.4000);
\draw (11,-13.6000) -- (11,-14.4000);
\draw (12,-13.6000) -- (12,-14.4000);
\draw (13,-13.6000) -- (13,-14.4000);
\draw (14,-13.6000) -- (14,-14.4000);
\draw (1,-14.4000) -- (1,-15.4000);
\draw (2,-14.4000) -- (2,-15.4000);
\draw (3,-14.4000) -- (3,-15.4000);
\draw (4,-14.4000) -- (4,-15.4000);
\draw (7,-14.4000) -- (7,-15.4000);
\draw (8,-14.4000) -- (8,-15.4000);
\draw (9,-14.4000) -- (9,-15.4000);
\draw (10,-14.4000) -- (10,-15.4000);
\draw (11,-14.4000) -- (11,-15.4000);
\draw (12,-14.4000) -- (12,-15.4000);
\draw (13,-14.4000) -- (13,-15.4000);
\draw (14,-14.4000) -- (14,-15.4000);
\draw (5,-14.4000) to (6,-15.4000);
\draw (6,-14.4000) to (5,-15.4000);
\draw (1,-15.4000) -- (1,-16.2000);
\draw (2,-15.4000) -- (2,-16.2000);
\draw (3,-15.4000) -- (3,-16.2000);
\draw (4,-15.4000) -- (4,-16.2000);
\draw (5,-15.4000) -- (5,-16.2000);
\draw (6,-15.4000) -- (6,-16.2000);
\draw (7,-15.4000) -- (7,-16.2000);
\draw (8,-15.4000) -- (8,-16.2000);
\draw (9,-15.4000) -- (9,-16.2000);
\draw (10,-15.4000) -- (10,-16.2000);
\draw (11,-15.4000) -- (11,-16.2000);
\draw (12,-15.4000) -- (12,-16.2000);
\draw (13,-15.4000) -- (13,-16.2000);
\draw (14,-15.4000) -- (14,-16.2000);
\draw[color=gray] (4.5000000,-14.0000) rectangle (8.5000000,-15.8000);
\node at (17, -14.900000) {$\un{w}_3$};
> l := braidbox([[8,11],[8,12]],8,14,l);
\draw (1,-16.2000) -- (1,-17.0000);
\draw (2,-16.2000) -- (2,-17.0000);
\draw (3,-16.2000) -- (3,-17.0000);
\draw (4,-16.2000) -- (4,-17.0000);
\draw (5,-16.2000) -- (5,-17.0000);
\draw (6,-16.2000) -- (6,-17.0000);
\draw (7,-16.2000) -- (7,-17.0000);
\draw (8,-16.2000) -- (8,-17.0000);
\draw (9,-16.2000) -- (9,-17.0000);
\draw (10,-16.2000) -- (10,-17.0000);
\draw (11,-16.2000) -- (11,-17.0000);
\draw (12,-16.2000) -- (12,-17.0000);
\draw (13,-16.2000) -- (13,-17.0000);
\draw (14,-16.2000) -- (14,-17.0000);
\draw (1,-17.0000) -- (1,-19.0000);
\draw (2,-17.0000) -- (2,-19.0000);
\draw (3,-17.0000) -- (3,-19.0000);
\draw (4,-17.0000) -- (4,-19.0000);
\draw (5,-17.0000) -- (5,-19.0000);
\draw (6,-17.0000) -- (6,-19.0000);
\draw (7,-17.0000) -- (7,-19.0000);
\draw (12,-17.0000) -- (12,-19.0000);
\draw (13,-17.0000) -- (13,-19.0000);
\draw (14,-17.0000) -- (14,-19.0000);
\draw (8,-17.0000) to (9,-19.0000);
\draw (9,-17.0000) to (10,-19.0000);
\draw (10,-17.0000) to (11,-19.0000);
\draw (11,-17.0000) to (8,-19.0000);
\draw (1,-19.0000) -- (1,-21.3000);
\draw (2,-19.0000) -- (2,-21.3000);
\draw (3,-19.0000) -- (3,-21.3000);
\draw (4,-19.0000) -- (4,-21.3000);
\draw (5,-19.0000) -- (5,-21.3000);
\draw (6,-19.0000) -- (6,-21.3000);
\draw (7,-19.0000) -- (7,-21.3000);
\draw (13,-19.0000) -- (13,-21.3000);
\draw (14,-19.0000) -- (14,-21.3000);
\draw (8,-19.0000) to (9,-21.3000);
\draw (9,-19.0000) to (10,-21.3000);
\draw (10,-19.0000) to (11,-21.3000);
\draw (11,-19.0000) to (12,-21.3000);
\draw (12,-19.0000) to (8,-21.3000);
\draw (1,-21.3000) -- (1,-22.1000);
\draw (2,-21.3000) -- (2,-22.1000);
\draw (3,-21.3000) -- (3,-22.1000);
\draw (4,-21.3000) -- (4,-22.1000);
\draw (5,-21.3000) -- (5,-22.1000);
\draw (6,-21.3000) -- (6,-22.1000);
\draw (7,-21.3000) -- (7,-22.1000);
\draw (8,-21.3000) -- (8,-22.1000);
\draw (9,-21.3000) -- (9,-22.1000);
\draw (10,-21.3000) -- (10,-22.1000);
\draw (11,-21.3000) -- (11,-22.1000);
\draw (12,-21.3000) -- (12,-22.1000);
\draw (13,-21.3000) -- (13,-22.1000);
\draw (14,-21.3000) -- (14,-22.1000);
\draw[color=gray] (7.5000000,-16.6000) rectangle (14.500000,-21.7000);
\node at (17, -19.150000) {$\un{v}_4$};
> l := braidbox([[6,8]],5,8,l); // w4
\draw (1,-22.1000) -- (1,-22.9000);
\draw (2,-22.1000) -- (2,-22.9000);
\draw (3,-22.1000) -- (3,-22.9000);
\draw (4,-22.1000) -- (4,-22.9000);
\draw (5,-22.1000) -- (5,-22.9000);
\draw (6,-22.1000) -- (6,-22.9000);
\draw (7,-22.1000) -- (7,-22.9000);
\draw (8,-22.1000) -- (8,-22.9000);
\draw (9,-22.1000) -- (9,-22.9000);
\draw (10,-22.1000) -- (10,-22.9000);
\draw (11,-22.1000) -- (11,-22.9000);
\draw (12,-22.1000) -- (12,-22.9000);
\draw (13,-22.1000) -- (13,-22.9000);
\draw (14,-22.1000) -- (14,-22.9000);
\draw (1,-22.9000) -- (1,-24.4000);
\draw (2,-22.9000) -- (2,-24.4000);
\draw (3,-22.9000) -- (3,-24.4000);
\draw (4,-22.9000) -- (4,-24.4000);
\draw (5,-22.9000) -- (5,-24.4000);
\draw (9,-22.9000) -- (9,-24.4000);
\draw (10,-22.9000) -- (10,-24.4000);
\draw (11,-22.9000) -- (11,-24.4000);
\draw (12,-22.9000) -- (12,-24.4000);
\draw (13,-22.9000) -- (13,-24.4000);
\draw (14,-22.9000) -- (14,-24.4000);
\draw (6,-22.9000) to (7,-24.4000);
\draw (7,-22.9000) to (8,-24.4000);
\draw (8,-22.9000) to (6,-24.4000);
\draw (1,-24.4000) -- (1,-25.2000);
\draw (2,-24.4000) -- (2,-25.2000);
\draw (3,-24.4000) -- (3,-25.2000);
\draw (4,-24.4000) -- (4,-25.2000);
\draw (5,-24.4000) -- (5,-25.2000);
\draw (6,-24.4000) -- (6,-25.2000);
\draw (7,-24.4000) -- (7,-25.2000);
\draw (8,-24.4000) -- (8,-25.2000);
\draw (9,-24.4000) -- (9,-25.2000);
\draw (10,-24.4000) -- (10,-25.2000);
\draw (11,-24.4000) -- (11,-25.2000);
\draw (12,-24.4000) -- (12,-25.2000);
\draw (13,-24.4000) -- (13,-25.2000);
\draw (14,-24.4000) -- (14,-25.2000);
\draw[color=gray] (4.5000000,-22.5000) rectangle (8.5000000,-24.8000);
\node at (17, -23.650000) {$\un{w}_4$};
> l := Lbraidbox([[1,5]],1,5,l);
\draw (1,-25.2000) -- (1,-26.0000);
\draw (2,-25.2000) -- (2,-26.0000);
\draw (3,-25.2000) -- (3,-26.0000);
\draw (4,-25.2000) -- (4,-26.0000);
\draw (5,-25.2000) -- (5,-26.0000);
\draw (6,-25.2000) -- (6,-26.0000);
\draw (7,-25.2000) -- (7,-26.0000);
\draw (8,-25.2000) -- (8,-26.0000);
\draw (9,-25.2000) -- (9,-26.0000);
\draw (10,-25.2000) -- (10,-26.0000);
\draw (11,-25.2000) -- (11,-26.0000);
\draw (12,-25.2000) -- (12,-26.0000);
\draw (13,-25.2000) -- (13,-26.0000);
\draw (14,-25.2000) -- (14,-26.0000);
\draw (6,-26.0000) -- (6,-28.3000);
\draw (7,-26.0000) -- (7,-28.3000);
\draw (8,-26.0000) -- (8,-28.3000);
\draw (9,-26.0000) -- (9,-28.3000);
\draw (10,-26.0000) -- (10,-28.3000);
\draw (11,-26.0000) -- (11,-28.3000);
\draw (12,-26.0000) -- (12,-28.3000);
\draw (13,-26.0000) -- (13,-28.3000);
\draw (14,-26.0000) -- (14,-28.3000);
\draw (2,-26.0000) to (1,-28.3000);
\draw (3,-26.0000) to (2,-28.3000);
\draw (4,-26.0000) to (3,-28.3000);
\draw (5,-26.0000) to (4,-28.3000);
\draw (1,-26.0000) to (5,-28.3000);
\draw (1,-28.3000) -- (1,-29.1000);
\draw (2,-28.3000) -- (2,-29.1000);
\draw (3,-28.3000) -- (3,-29.1000);
\draw (4,-28.3000) -- (4,-29.1000);
\draw (5,-28.3000) -- (5,-29.1000);
\draw (6,-28.3000) -- (6,-29.1000);
\draw (7,-28.3000) -- (7,-29.1000);
\draw (8,-28.3000) -- (8,-29.1000);
\draw (9,-28.3000) -- (9,-29.1000);
\draw (10,-28.3000) -- (10,-29.1000);
\draw (11,-28.3000) -- (11,-29.1000);
\draw (12,-28.3000) -- (12,-29.1000);
\draw (13,-28.3000) -- (13,-29.1000);
\draw (14,-28.3000) -- (14,-29.1000);
\draw[color=gray] (0.50000000,-25.6000) rectangle (5.5000000,-28.7000);
\node at (17, -27.150000) {$\un{u}_5$};
> l := braidbox([[5,6]],5,8,l);
\draw (1,-29.1000) -- (1,-29.9000);
\draw (2,-29.1000) -- (2,-29.9000);
\draw (3,-29.1000) -- (3,-29.9000);
\draw (4,-29.1000) -- (4,-29.9000);
\draw (5,-29.1000) -- (5,-29.9000);
\draw (6,-29.1000) -- (6,-29.9000);
\draw (7,-29.1000) -- (7,-29.9000);
\draw (8,-29.1000) -- (8,-29.9000);
\draw (9,-29.1000) -- (9,-29.9000);
\draw (10,-29.1000) -- (10,-29.9000);
\draw (11,-29.1000) -- (11,-29.9000);
\draw (12,-29.1000) -- (12,-29.9000);
\draw (13,-29.1000) -- (13,-29.9000);
\draw (14,-29.1000) -- (14,-29.9000);
\draw (1,-29.9000) -- (1,-30.9000);
\draw (2,-29.9000) -- (2,-30.9000);
\draw (3,-29.9000) -- (3,-30.9000);
\draw (4,-29.9000) -- (4,-30.9000);
\draw (7,-29.9000) -- (7,-30.9000);
\draw (8,-29.9000) -- (8,-30.9000);
\draw (9,-29.9000) -- (9,-30.9000);
\draw (10,-29.9000) -- (10,-30.9000);
\draw (11,-29.9000) -- (11,-30.9000);
\draw (12,-29.9000) -- (12,-30.9000);
\draw (13,-29.9000) -- (13,-30.9000);
\draw (14,-29.9000) -- (14,-30.9000);
\draw (5,-29.9000) to (6,-30.9000);
\draw (6,-29.9000) to (5,-30.9000);
\draw (1,-30.9000) -- (1,-31.7000);
\draw (2,-30.9000) -- (2,-31.7000);
\draw (3,-30.9000) -- (3,-31.7000);
\draw (4,-30.9000) -- (4,-31.7000);
\draw (5,-30.9000) -- (5,-31.7000);
\draw (6,-30.9000) -- (6,-31.7000);
\draw (7,-30.9000) -- (7,-31.7000);
\draw (8,-30.9000) -- (8,-31.7000);
\draw (9,-30.9000) -- (9,-31.7000);
\draw (10,-30.9000) -- (10,-31.7000);
\draw (11,-30.9000) -- (11,-31.7000);
\draw (12,-30.9000) -- (12,-31.7000);
\draw (13,-30.9000) -- (13,-31.7000);
\draw (14,-30.9000) -- (14,-31.7000);
\draw[color=gray] (4.5000000,-29.5000) rectangle (8.5000000,-31.3000);
\node at (17, -30.399999) {$\un{w}_5$};
> l := braidbox([[8,13],[8,14]],8,14,l);
\draw (1,-31.7000) -- (1,-32.5000);
\draw (2,-31.7000) -- (2,-32.5000);
\draw (3,-31.7000) -- (3,-32.5000);
\draw (4,-31.7000) -- (4,-32.5000);
\draw (5,-31.7000) -- (5,-32.5000);
\draw (6,-31.7000) -- (6,-32.5000);
\draw (7,-31.7000) -- (7,-32.5000);
\draw (8,-31.7000) -- (8,-32.5000);
\draw (9,-31.7000) -- (9,-32.5000);
\draw (10,-31.7000) -- (10,-32.5000);
\draw (11,-31.7000) -- (11,-32.5000);
\draw (12,-31.7000) -- (12,-32.5000);
\draw (13,-31.7000) -- (13,-32.5000);
\draw (14,-31.7000) -- (14,-32.5000);
\draw (1,-32.5000) -- (1,-35.1000);
\draw (2,-32.5000) -- (2,-35.1000);
\draw (3,-32.5000) -- (3,-35.1000);
\draw (4,-32.5000) -- (4,-35.1000);
\draw (5,-32.5000) -- (5,-35.1000);
\draw (6,-32.5000) -- (6,-35.1000);
\draw (7,-32.5000) -- (7,-35.1000);
\draw (14,-32.5000) -- (14,-35.1000);
\draw (8,-32.5000) to (9,-35.1000);
\draw (9,-32.5000) to (10,-35.1000);
\draw (10,-32.5000) to (11,-35.1000);
\draw (11,-32.5000) to (12,-35.1000);
\draw (12,-32.5000) to (13,-35.1000);
\draw (13,-32.5000) to (8,-35.1000);
\draw (1,-35.1000) -- (1,-37.9000);
\draw (2,-35.1000) -- (2,-37.9000);
\draw (3,-35.1000) -- (3,-37.9000);
\draw (4,-35.1000) -- (4,-37.9000);
\draw (5,-35.1000) -- (5,-37.9000);
\draw (6,-35.1000) -- (6,-37.9000);
\draw (7,-35.1000) -- (7,-37.9000);
\draw (8,-35.1000) to (9,-37.9000);
\draw (9,-35.1000) to (10,-37.9000);
\draw (10,-35.1000) to (11,-37.9000);
\draw (11,-35.1000) to (12,-37.9000);
\draw (12,-35.1000) to (13,-37.9000);
\draw (13,-35.1000) to (14,-37.9000);
\draw (14,-35.1000) to (8,-37.9000);
\draw (1,-37.9000) -- (1,-38.7000);
\draw (2,-37.9000) -- (2,-38.7000);
\draw (3,-37.9000) -- (3,-38.7000);
\draw (4,-37.9000) -- (4,-38.7000);
\draw (5,-37.9000) -- (5,-38.7000);
\draw (6,-37.9000) -- (6,-38.7000);
\draw (7,-37.9000) -- (7,-38.7000);
\draw (8,-37.9000) -- (8,-38.7000);
\draw (9,-37.9000) -- (9,-38.7000);
\draw (10,-37.9000) -- (10,-38.7000);
\draw (11,-37.9000) -- (11,-38.7000);
\draw (12,-37.9000) -- (12,-38.7000);
\draw (13,-37.9000) -- (13,-38.7000);
\draw (14,-37.9000) -- (14,-38.7000);
\draw[color=gray] (7.5000000,-32.1000) rectangle (14.500000,-38.3000);
\node at (17, -35.200000) {$\un{v}_6$};
> l := braidbox([[5,8]],5,8,l);
\draw (1,-38.7000) -- (1,-39.5000);
\draw (2,-38.7000) -- (2,-39.5000);
\draw (3,-38.7000) -- (3,-39.5000);
\draw (4,-38.7000) -- (4,-39.5000);
\draw (5,-38.7000) -- (5,-39.5000);
\draw (6,-38.7000) -- (6,-39.5000);
\draw (7,-38.7000) -- (7,-39.5000);
\draw (8,-38.7000) -- (8,-39.5000);
\draw (9,-38.7000) -- (9,-39.5000);
\draw (10,-38.7000) -- (10,-39.5000);
\draw (11,-38.7000) -- (11,-39.5000);
\draw (12,-38.7000) -- (12,-39.5000);
\draw (13,-38.7000) -- (13,-39.5000);
\draw (14,-38.7000) -- (14,-39.5000);
\draw (1,-39.5000) -- (1,-41.5000);
\draw (2,-39.5000) -- (2,-41.5000);
\draw (3,-39.5000) -- (3,-41.5000);
\draw (4,-39.5000) -- (4,-41.5000);
\draw (9,-39.5000) -- (9,-41.5000);
\draw (10,-39.5000) -- (10,-41.5000);
\draw (11,-39.5000) -- (11,-41.5000);
\draw (12,-39.5000) -- (12,-41.5000);
\draw (13,-39.5000) -- (13,-41.5000);
\draw (14,-39.5000) -- (14,-41.5000);
\draw (5,-39.5000) to (6,-41.5000);
\draw (6,-39.5000) to (7,-41.5000);
\draw (7,-39.5000) to (8,-41.5000);
\draw (8,-39.5000) to (5,-41.5000);
\draw (1,-41.5000) -- (1,-42.3000);
\draw (2,-41.5000) -- (2,-42.3000);
\draw (3,-41.5000) -- (3,-42.3000);
\draw (4,-41.5000) -- (4,-42.3000);
\draw (5,-41.5000) -- (5,-42.3000);
\draw (6,-41.5000) -- (6,-42.3000);
\draw (7,-41.5000) -- (7,-42.3000);
\draw (8,-41.5000) -- (8,-42.3000);
\draw (9,-41.5000) -- (9,-42.3000);
\draw (10,-41.5000) -- (10,-42.3000);
\draw (11,-41.5000) -- (11,-42.3000);
\draw (12,-41.5000) -- (12,-42.3000);
\draw (13,-41.5000) -- (13,-42.3000);
\draw (14,-41.5000) -- (14,-42.3000);
\draw[color=gray] (4.5000000,-39.1000) rectangle (8.5000000,-41.9000);
\node at (17, -40.500000) {$\un{w}_6$};
\end{tikzpicture}
\end{array}
%\end{equation*}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

